Deep Grey-Box Modeling With Adaptive Data-Driven Models Toward Trustworthy Estimation of Theory-Driven Models

The combination of deep neural nets and theory-driven models, which we call deep grey-box modeling, can be inherently interpretable to some extent thanks to the theory backbone. Deep grey-box models are usually learned with a regularized risk minimization to prevent a theory-driven part from being overwritten and ignored by a deep neural net. However, an estimation of the theory-driven part obtained by uncritically optimizing a regularizer can hardly be trustworthy when we are not sure what regularizer is suitable for the given data, which may harm the interpretability. Toward a trustworthy estimation of the theory-driven part, we should analyze regularizers' behavior to compare different candidates and to justify a specific choice. In this paper, we present a framework that enables us to analyze a regularizer's behavior empirically with a slight change in the neural net's architecture and the training objective.

==> fig_pendulum_Rmap.tex <==
\begin{figure}[t]
    \begin{minipage}[t]{0.32\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                width = 4.5cm,
                height = 4.0cm,
                xlabel = {$\theta_\T$},
                ylabel = {$\mathcal{R}_\text{normD}$},
            ]
                \addplot[mybrown, very thick] table[x=thT, y=normD] {plots_new/pendulum_Rmap.txt};
                %\addplot[mygray, dashed, ultra thick] coordinates {(10,2.4)(10,2.7)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \hfill
    %
    \begin{minipage}[t]{0.32\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                width = 4.5cm,
                height = 4.0cm,
                xlabel = {$\theta_\T$},
                ylabel = {$\mathcal{R}_\text{corr}$},
            ]
                \addplot[mybrown, very thick] table[x=thT, y=abs_dotTD] {plots_new/pendulum_Rmap.txt};
                %\addplot[mygray, dashed, ultra thick] coordinates {(10,-0.3)(10,5.0)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \hfill
    %
    \begin{minipage}[t]{0.32\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                width = 4.5cm,
                height = 4.0cm,
                xlabel = {$\theta_\T$},
                ylabel = {NRMSE [\%]},
                ymin=0, ymax=0.5,
            ]
                \addplot[mybrown, very thick] table[x=thT, y=nrmse_prc] {plots_new/pendulum_Rmap.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \caption{(\emph{Left} \& \emph{center}) Landscapes of the regularization terms, $\mathcal{R}_\text{normD}$ and $\mathcal{R}_\text{corr}$ computed on the test set of the \textbf{controlled pendulum} dataset. (\emph{Right}) Test NRMSEs.}
    \label{fig:pendulum_Rmap}
\end{figure}

==> fig_pendulum_performance.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.48\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{L} (\times 100)$},
                legend style={at={(0.03,0.72)}, anchor=west, nodes={scale=0.9, transform shape}},
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_pendulum_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_pendulum_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_pendulum_adaptive.txt};
              \legend{inductive, transductive, proposed}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \begin{minipage}[t]{0.48\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{R}$},
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_pendulum_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_pendulum_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_pendulum_adaptive.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \caption{Loss $\mathcal{L}$ and regularizer $\mathcal{R}$ on test set of the \textbf{controlled pendulum} dataset. Error bars show the standard errors by 20 random trials.}
    \label{fig:pendulum_performance}
\end{figure}

==> fig_reaction-diffusion_performance.tex <==
\begin{figure}
    \begin{minipage}[t]{0.50\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{L}$ ($\times 10^4$)},
                xtick = {0.0000001,0.000001,0.00001,0.0001},
                xticklabels = {$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$},
                legend style={at={(0.03,0.72)}, anchor=west, nodes={scale=0.9, transform shape}},
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Lmeanx10000, y error=Lstderrx10000] {plots_new/stats_reaction-diffusion_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Lmeanx10000, y error=Lstderrx10000] {plots_new/stats_reaction-diffusion_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Lmeanx10000, y error=Lstderrx10000] {plots_new/stats_reaction-diffusion_adaptive.txt};
              \legend{inductive, transductive, proposed}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[t]{0.46\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{R}$},
                xtick = {0.0000001,0.000001,0.00001,0.0001},
                xticklabels = {$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$}
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_reaction-diffusion_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_reaction-diffusion_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_reaction-diffusion_adaptive.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \caption{Loss $\mathcal{L}$ and regularizer $\mathcal{R}$ on test set of the \textbf{reaction--diffusion} system dataset. Error bars show the standard errors by 20 random trials.}
    \label{fig:reaction-diffusion_performance}
\end{figure}

==> fig_toy1_performance.tex <==
\begin{figure}
    \centering
    \begin{minipage}[t]{0.48\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{L} (\times 100)$},
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_toy1_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_toy1_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Lmeanx100, y error=Lstderrx100] {plots_new/stats_toy1_adaptive.txt};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \begin{minipage}[t]{0.48\linewidth}
        \vspace{0pt}\centering
        \begin{tikzpicture}
            \begin{axis}[
                xmode = log,
                log ticks with fixed point,
                width = 6.0cm,
                height = 4.7cm,
                xlabel = {$\lambda$},
                ylabel = {$\mathcal{R}$},
                legend style={nodes={scale=0.9, transform shape}},
            ]
              \addplot+[myblue, mark=triangle, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_toy1_inductive.txt};
              \addplot+[myred, mark=square, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_toy1_transductive.txt};
              \addplot+[mygreen, mark=o, only marks] plot[error bars/.cd, y dir=both, y dir=both, y explicit] table[x=coeff, y=Rmean, y error=Rstderr] {plots_new/stats_toy1_adaptive.txt};
              \legend{inductive, transductive, proposed}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    %
    \caption{Main loss $\mathcal{L}$ and regularizer $\mathcal{R}$ on test data for the models learned with different values of regularization hyperparameter, $\lambda$, on the toy dataset in \cref{method:example}. Error bars show the standard errors by 20 random trials.}
    \label{fig:toy1_performance}
\end{figure}


==> figs_predator-prey.tex <==
\begin{figure*}[t]
    \centering
    \begin{minipage}[t]{0.51\textwidth}
        \vspace{0pt}\centering
        \setlength{\tabcolsep}{2pt}
        {\scriptsize\begin{tabular}{M{9mm}M{70mm}}
            prey &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    ytick = {0,1,2},
                    yticklabels = {$0$,$1.0$,$2.0$},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myblue, thick] table[x=t, y=prey] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-9pt]
            predator &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    ytick = {0,1},
                    yticklabels = {$0$,$1.0$},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myred, thick] table[x=t, y=predator] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-8pt]
            $\alpha$ &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myblue, very thick, dashed] table[x=t, y=b] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-9pt]
            $\beta$ &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myblue, very thick, dash dot] table[x=t, y=p] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-7pt]
            $\gamma$ &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    ytick = {0.5,0.6},
                    yticklabels = {$0.5$,$0.6$},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myred, very thick, dash dot] table[x=t, y=d] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-9pt]
            $\delta$ &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[myred, very thick, dashed] table[x=t, y=r] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-8pt]
            $\Vert f_\D(x) \Vert_2^2$ &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {},
                    ylabel = {},
                    xticklabels = {,,},
                    xmin = 0, xmax = 163,
                    tick label style={font=\tiny},
                ]
                  \addplot[mygreen, thick] table[x=t, y=normD] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
            \\[-9pt]
            NRMSE [\%] &
            \hspace*{-0pt}\begin{tikzpicture}
                \begin{axis}[
                    width = 8cm,
                    height = 2.1cm,
                    xlabel = {$t$ [day]},
                    ylabel = {},
                    xmin = 0, xmax = 163,
                    ymin = 0.0, ymax = 0.1,
                    ytick = {0,0.1},
                    yticklabels = {$0$,$0.1$},
                    tick label style={font=\tiny},
                ]
                  \addplot[mypurple, ultra thick, dotted] table[x=t, y=nrmse_prc] {plots_new/predator-prey_C7.txt};
                \end{axis}
            \end{tikzpicture}
        \end{tabular}}
        \vspace*{-2ex}
    \end{minipage}
    %
    \hfill
    %
    \begin{minipage}[t]{0.45\textwidth}
        \vspace{-3pt}\centering
        \setlength{\tabcolsep}{2pt}
        \def\arraystretch{1}
        {\small\begin{tabular}{M{5mm}M{22mm}M{22mm}M{22mm}}
            $\beta$ &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_b-p.png} &
            --- &
            ---
            \\[-5pt]
            $\gamma$ &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_b-d.png} &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_p-d.png} &
            ---
            \\[-5pt]
            $\delta$ &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_b-r.png} &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_p-r.png} &
            \includegraphics[clip,height=1.8cm,trim=3mm 0 15mm 0]{figures/predator-prey_normD_d-r.png}
            \\
            & $\alpha$ & $\beta$ & $\gamma$
        \end{tabular}}
    \end{minipage}
    %
    \caption{(\emph{Left}) A test sequence of the \textbf{predator--prey system} dataset, inferred $\alpha, \beta, \gamma, \delta$, $\Vert f_\D(x) \Vert_2^2$, and prediction NRMSE. (\emph{Right}) Partial landscape of $\mathcal{R}=\sum_x \Vert f_\D(x) \Vert_2^2$ at $t=65$.}
    \label{fig:predator-prey}
\end{figure*}
